Error Bounds and Necessary Conditions for the Unilateral Approximation and Their Impact on Spectral Efficiency

This paper investigates the validity of the unilateral approximation in multiuser near-field multiple-input multiple-output wireless communication systems employing large uniform planar arrays. We first establish that circuit-theoretic consistency requires satisfying both input-side and output-side conditions simultaneously. Under perturbation-based sufficient conditions, we derive closed-form upper bounds on the relative errors incurred in the physical channel, power coupling, and noise covariance matrices. Furthermore, combining electromagnetic Hertzian dipole formulations with continuous 2D spatial Fourier analysis, we mathematically prove that scaling the antenna array aperture and element count does not inherently violate the unilateral assumption in the asymptotic regime. From a communication perspective, we show that mismatched linear receive combiners (such as zero-forcing) experience severe near-field spectral efficiency degradation in multiuser environments employing either Hertzian or half-wavelength dipoles. Consequently, circuit-level equivalence does not guarantee signal processing robustness, highlighting the need for coupling-aware receiver processing and channel modeling in near-field communication systems.

==> figures/multiport_mimo_no_mn.tikz <==
\begin{tikzpicture}[scale=2.54]%
% dpic version 2025.08.01 option -g for TikZ and PGF 1.01
\ifx\dpiclw\undefined\newdimen\dpiclw\fi
\global\def\dpicdraw{\draw[line width=\dpiclw]}
\global\def\dpicstop{;}
\dpiclw=0.8bp
\dpiclw=0.8bp
\dpicdraw (0.395,-0.984252) rectangle (1.123346,0.984252)\dpicstop
\draw (0.759173,0) node{$\boldsymbol{\mathsf{Z}}_{\mathrm{A}}$};
\dpicdraw (0.395,0.752663)
 --(0.02,0.752663)\dpicstop
\dpicdraw[fill=white](0.02,0.752663) circle (0.007874in)\dpicstop
\dpicdraw (0.395,0.40528)
 --(0.02,0.40528)\dpicstop
\dpicdraw[fill=white](0.02,0.40528) circle (0.007874in)\dpicstop
\dpicdraw (0.395,-0.40528)
 --(0.02,-0.40528)\dpicstop
\dpicdraw[fill=white](0.02,-0.40528) circle (0.007874in)\dpicstop
\dpicdraw (0.395,-0.752663)
 --(0.02,-0.752663)\dpicstop
\dpicdraw[fill=white](0.02,-0.752663) circle (0.007874in)\dpicstop
\dpicdraw (1.123346,0.752663)
 --(1.498346,0.752663)\dpicstop
\dpicdraw[fill=white](1.498346,0.752663) circle (0.007874in)\dpicstop
\dpicdraw (1.123346,0.40528)
 --(1.498346,0.40528)\dpicstop
\dpicdraw[fill=white](1.498346,0.40528) circle (0.007874in)\dpicstop
\dpicdraw (1.123346,-0.40528)
 --(1.498346,-0.40528)\dpicstop
\dpicdraw[fill=white](1.498346,-0.40528) circle (0.007874in)\dpicstop
\dpicdraw (1.123346,-0.752663)
 --(1.498346,-0.752663)\dpicstop
\dpicdraw[fill=white](1.498346,-0.752663) circle (0.007874in)\dpicstop
\dpicdraw (-0,0.752663)
 --(-0.19375,0.752663)\dpicstop
\dpicdraw (-0.44375,0.752663)
 --(-0.44375,0.702663)
 --(-0.19375,0.702663)
 --(-0.19375,0.802663)
 --(-0.44375,0.802663)
 --(-0.44375,0.752663)\dpicstop
\dpicdraw (-0.44375,0.752663)
 --(-0.6375,0.752663)\dpicstop
\draw (-0.31875,0.802663) node[above=-2bp]{$ Z_{\mathrm{G}}$};
\filldraw[line width=0bp](0.134375,0.727663)
 --(0.234375,0.752663)
 --(0.134375,0.777663) --cycle\dpicstop
\dpicdraw (0.211469,0.752663)
 --(0.134375,0.752663)\dpicstop
\draw (0.172922,0.752663) node[above=-2bp]{$ \mathsf{i}_{\mathrm{T},1}$};
\dpicdraw (-0.631944,0.752663)
 --(-0.643056,0.752663)\dpicstop
\dpicdraw (-0.6375,0.40528)
 --(-0.6375,0.453972)\dpicstop
\dpicdraw (-0.6375,0.578972) circle (0.049213in)\dpicstop
\draw (-0.6375,0.516472) node{\scriptsize$-$};
\draw (-0.6375,0.641472) node{\scriptsize$+$};
\dpicdraw (-0.6375,0.703972)
 --(-0.6375,0.752663)\dpicstop
\draw (-0.7625,0.578972) node[left=-2bp]{$ \mathsf{v}_{\mathrm{G},1}$};
\dpicdraw (-0.6375,0.410836)
 --(-0.6375,0.399725)\dpicstop
\dpicdraw (-0.6375,0.40528)
 --(-0,0.40528)\dpicstop
\dpicdraw (-0,-0.40528)
 --(-0.19375,-0.40528)\dpicstop
\dpicdraw (-0.44375,-0.40528)
 --(-0.44375,-0.45528)
 --(-0.19375,-0.45528)
 --(-0.19375,-0.35528)
 --(-0.44375,-0.35528)
 --(-0.44375,-0.40528)\dpicstop
\dpicdraw (-0.44375,-0.40528)
 --(-0.6375,-0.40528)\dpicstop
\draw (-0.31875,-0.35528) node[above=-2bp]{$ Z_{\mathrm{G}}$};
\filldraw[line width=0bp](0.134375,-0.43028)
 --(0.234375,-0.40528)
 --(0.134375,-0.38028) --cycle\dpicstop
\dpicdraw (0.211469,-0.40528)
 --(0.134375,-0.40528)\dpicstop
\draw (0.172922,-0.40528) node[above=-2bp]{$ \mathsf{i}_{\mathrm{T},K}$};
\dpicdraw (-0.631944,-0.40528)
 --(-0.643056,-0.40528)\dpicstop
\dpicdraw (-0.6375,-0.752663)
 --(-0.6375,-0.703972)\dpicstop
\dpicdraw (-0.6375,-0.578972) circle (0.049213in)\dpicstop
\draw (-0.6375,-0.641472) node{\scriptsize$-$};
\draw (-0.6375,-0.516472) node{\scriptsize$+$};
\dpicdraw (-0.6375,-0.453972)
 --(-0.6375,-0.40528)\dpicstop
\draw (-0.7625,-0.578972) node[left=-2bp]{$ \mathsf{v}_{\mathrm{G},K}$};
\dpicdraw (-0.6375,-0.747108)
 --(-0.6375,-0.758219)\dpicstop
\dpicdraw (-0.6375,-0.752663)
 --(-0,-0.752663)\dpicstop
\dpicdraw[fill=white](0.02,0.752663) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](0.02,0.40528) circle (0.007874in)\dpicstop
\draw (0.02,0.683972) node{$ +$};
\draw (0.02,0.578972) node{$ \mathsf{v}_{\mathrm{T},1}$};
\draw (0.02,0.473972) node{$ -$};
\dpicdraw[fill=white](0.02,-0.40528) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](0.02,-0.752663) circle (0.007874in)\dpicstop
\draw (0.02,-0.473972) node{$ +$};
\draw (0.02,-0.578972) node{$ \mathsf{v}_{\mathrm{T},K}$};
\draw (0.02,-0.683972) node{$ -$};
\dpicdraw (2.018346,0.752663)
 --(1.893346,0.752663)\dpicstop
\dpicdraw (1.768346,0.752663) circle (0.049213in)\dpicstop
\draw (1.830846,0.752663) node{\scriptsize$-$};
\draw (1.705846,0.752663) node{\scriptsize$+$};
\dpicdraw (1.643346,0.752663)
 --(1.518346,0.752663)\dpicstop
\draw (1.768346,0.877663) node[above=-2bp]{$ \mathsf{v}_{\mathrm{N},1}$};
\filldraw[line width=0bp](1.380846,0.777663)
 --(1.280846,0.752663)
 --(1.380846,0.727663) --cycle\dpicstop
\dpicdraw (1.303753,0.752663)
 --(1.380846,0.752663)\dpicstop
\draw (1.3423,0.752663) node[above=-2bp]{$ \mathsf{i}_{\mathrm{R},1}$};
\dpicdraw (2.018346,0.752663)
 --(2.093346,0.752663)\dpicstop
\dpicdraw (2.093346,0.40528)
 --(2.093346,0.453972)\dpicstop
\dpicdraw (2.093346,0.578972) circle (0.049213in)\dpicstop
\filldraw[line width=0bp](2.118346,0.572722)
 --(2.093346,0.672722)
 --(2.068346,0.572722) --cycle\dpicstop
\dpicdraw (2.093346,0.485222)
 --(2.093346,0.649816)\dpicstop
\dpicdraw (2.093346,0.703972)
 --(2.093346,0.752663)\dpicstop
\draw (2.093346,0.29278) node{$\mathsf{i}_{\mathrm{LNA},1}$};
\dpicdraw (2.093346,0.40528)
 --(1.518346,0.40528)\dpicstop
\dpicdraw (2.093346,0.752663)
 --(2.543346,0.752663)\dpicstop
\dpicdraw (2.537791,0.752663)
 --(2.548902,0.752663)\dpicstop
\dpicdraw (2.543346,0.752663)
 --(2.543346,0.703972)\dpicstop
\dpicdraw (2.543346,0.453972)
 --(2.593346,0.453972)
 --(2.593346,0.703972)
 --(2.493346,0.703972)
 --(2.493346,0.453972)
 --(2.543346,0.453972)\dpicstop
\dpicdraw (2.543346,0.453972)
 --(2.543346,0.40528)\dpicstop
\draw (2.493346,0.578972) node[left=-2bp]{$ Z_{\mathrm{L}}$};
\draw (2.805846,0.728972) node{$ +$};
\draw (2.805846,0.578972) node{$ \mathsf{v}_{\mathrm{L},1}$};
\draw (2.805846,0.428972) node{$ -$};
\dpicdraw (2.543346,0.410836)
 --(2.543346,0.399725)\dpicstop
\dpicdraw (2.543346,0.40528)
 --(2.093346,0.40528)\dpicstop
\dpicdraw[fill=white](1.498346,0.752663) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](1.498346,0.40528) circle (0.007874in)\dpicstop
\draw (1.498346,0.683972) node{$ +$};
\draw (1.498346,0.578972) node{$ \mathsf{v}_{\mathrm{R},1}$};
\draw (1.498346,0.473972) node{$ -$};
\dpicdraw (2.018346,-0.40528)
 --(1.893346,-0.40528)\dpicstop
\dpicdraw (1.768346,-0.40528) circle (0.049213in)\dpicstop
\draw (1.830846,-0.40528) node{\scriptsize$-$};
\draw (1.705846,-0.40528) node{\scriptsize$+$};
\dpicdraw (1.643346,-0.40528)
 --(1.518346,-0.40528)\dpicstop
\draw (1.768346,-0.28028) node[above=-2bp]{$ \mathsf{v}_{\mathrm{N},N}$};
\filldraw[line width=0bp](1.380846,-0.38028)
 --(1.280846,-0.40528)
 --(1.380846,-0.43028) --cycle\dpicstop
\dpicdraw (1.303753,-0.40528)
 --(1.380846,-0.40528)\dpicstop
\draw (1.3423,-0.40528) node[above=-2bp]{$ \mathsf{i}_{\mathrm{R},N}$};
\dpicdraw (2.018346,-0.40528)
 --(2.093346,-0.40528)\dpicstop
\dpicdraw (2.093346,-0.752663)
 --(2.093346,-0.703972)\dpicstop
\dpicdraw (2.093346,-0.578972) circle (0.049213in)\dpicstop
\filldraw[line width=0bp](2.118346,-0.585222)
 --(2.093346,-0.485222)
 --(2.068346,-0.585222) --cycle\dpicstop
\dpicdraw (2.093346,-0.672722)
 --(2.093346,-0.508128)\dpicstop
\dpicdraw (2.093346,-0.453972)
 --(2.093346,-0.40528)\dpicstop
\draw (2.093346,-0.865163) node{$\mathsf{i}_{\mathrm{LNA},N}$};
\dpicdraw (2.093346,-0.752663)
 --(1.518346,-0.752663)\dpicstop
\dpicdraw (2.093346,-0.40528)
 --(2.543346,-0.40528)\dpicstop
\dpicdraw (2.537791,-0.40528)
 --(2.548902,-0.40528)\dpicstop
\dpicdraw (2.543346,-0.40528)
 --(2.543346,-0.453972)\dpicstop
\dpicdraw (2.543346,-0.703972)
 --(2.593346,-0.703972)
 --(2.593346,-0.453972)
 --(2.493346,-0.453972)
 --(2.493346,-0.703972)
 --(2.543346,-0.703972)\dpicstop
\dpicdraw (2.543346,-0.703972)
 --(2.543346,-0.752663)\dpicstop
\draw (2.493346,-0.578972) node[left=-2bp]{$ Z_{\mathrm{L}}$};
\draw (2.805846,-0.428972) node{$ +$};
\draw (2.805846,-0.578972) node{$ \mathsf{v}_{\mathrm{L},N}$};
\draw (2.805846,-0.728972) node{$ -$};
\dpicdraw (2.543346,-0.747108)
 --(2.543346,-0.758219)\dpicstop
\dpicdraw (2.543346,-0.752663)
 --(2.093346,-0.752663)\dpicstop
\dpicdraw[fill=white](1.498346,-0.40528) circle (0.007874in)\dpicstop
\dpicdraw[fill=white](1.498346,-0.752663) circle (0.007874in)\dpicstop
\draw (1.498346,-0.473972) node{$ +$};
\draw (1.498346,-0.578972) node{$ \mathsf{v}_{\mathrm{R},N}$};
\draw (1.498346,-0.683972) node{$ -$};
\dpicdraw[fill=black](0.02,0.059055) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.02,0.171555) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](0.02,-0.053445) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.498346,0.059055) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.498346,0.171555) circle (0.007874in)\dpicstop
\dpicdraw[fill=black](1.498346,-0.053445) circle (0.007874in)\dpicstop
\filldraw[line width=0bp](0.125,-0.935144)
 --(0.225,-0.910144)
 --(0.125,-0.885144) --cycle\dpicstop
\dpicdraw (0.202094,-0.910144)
 --(-0.089961,-0.910144)
 --(-0.089961,-1.285144)\dpicstop
\draw (-0.089961,-1.285144) node[below=-2bp]{$\boldsymbol{\mathsf{Z}}_\mathrm{in}$};
\filldraw[line width=0bp](1.393346,-0.885144)
 --(1.293346,-0.910144)
 --(1.393346,-0.935144) --cycle\dpicstop
\dpicdraw (1.316253,-0.910144)
 --(1.608307,-0.910144)
 --(1.608307,-1.285144)\dpicstop
\draw (1.608307,-1.285144) node[below=-2bp]{$\boldsymbol{\mathsf{Z}}_\mathrm{out}$};
\end{tikzpicture}%

